Bayesian Graphical Entity Resolution Using Exchangeable Random Partition Priors

Entity resolution (record linkage or deduplication) is the process of identifying and linking duplicate records in databases. In this paper, we propose a Bayesian graphical approach for entity resolution that links records to latent entities, where the prior representation on the linkage structure is exchangeable. First, we adopt a flexible and tractable set of priors for the linkage structure, which corresponds to a special class of random partition models. Second, we propose a more realistic distortion model for categorical/discrete record attributes, which corrects a logical inconsistency with the standard hit-miss model. Third, we incorporate hyperpriors to improve flexibility. Fourth, we employ a partially collapsed Gibbs sampler for inferential speedups. Using a selection of private and nonprivate data sets, we investigate the impact of our modeling contributions and compare our model with two alternative Bayesian models. In addition, we conduct a simulation study for household survey data, where we vary distortion, duplication rates and data set size. We find that our model performs more consistently than the alternatives across a variety of scenarios and typically achieves the highest entity resolution accuracy (F1 score). Open source software is available for our proposed methodology, and we provide a discussion regarding our work and future directions.

==> figures/ewens-pitman-crp.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ewens-pitman-crp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{426bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25586854)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ewens-pitman-crp.pdf}}%
    \put(0.11986755,0.02811604){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Entity 1\end{tabular}}}}%
    \put(0.35745927,0.02811604){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Entity 2\end{tabular}}}}%
    \put(0.64475856,0.02811604){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Entity $k$\end{tabular}}}}%
    \put(0.88072269,0.02811604){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}New entity\end{tabular}}}}%
    \put(0.5,0.02811604){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0.50847035,0.14748556){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\cdots$\end{tabular}}}}%
    \put(0.11875,0.14523474){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\displaystyle\frac{N_1-\sigma}{N+\alpha}$\end{tabular}}}}%
    \put(0.35625004,0.14523474){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\displaystyle\frac{N_2-\sigma}{N+\alpha}$\end{tabular}}}}%
    \put(0.64374989,0.14523474){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\displaystyle\frac{N_E-\sigma}{N+\alpha}$\end{tabular}}}}%
    \put(0.88124994,0.14523474){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\displaystyle\frac{\alpha+E \sigma}{N+\alpha}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ewens-pitman-crp.pdf}}%
  \end{picture}%
\endgroup%


==> figures/plate-diagram.tex <==
\begin{tikzpicture}
  \tikzset{
    hatch distance/.store in=\hatchdistance,
    hatch distance=8pt,
    hatch thickness/.store in=\hatchthickness,
    hatch thickness=2pt
  }

  \makeatletter
  \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
  {\pgfqpoint{0pt}{0pt}}
  {\pgfqpoint{\hatchdistance}{\hatchdistance}}
  {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
  {
    \pgfsetcolor{\tikz@pattern@color}
    \pgfsetlinewidth{\hatchthickness}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
    \pgfusepath{stroke}
  }
  \makeatother

  \tikzstyle{main}=[circle, minimum size=9mm, thick, draw=black!80, node distance=18mm]
  \tikzstyle{param}=[rectangle, minimum size=8mm, thick, draw=black!80, node distance=18mm]
  \tikzstyle{connect}=[-latex, thick]
  \tikzstyle{shortconnect}=[-latex, thin]
  \tikzstyle{plate}=[rectangle, inner xsep=4.5mm, inner ysep=4.5mm, yshift=1mm, draw=black, rounded corners=6pt]
  \tikzstyle{platelab}=[anchor=north east, xshift=-0.4mm, yshift=-0.4mm]

  \node[main, pattern=flexible hatch, pattern color=black!10] (x) {$x_{ia}$};
  \node[main] (lambda) [left of=x, xshift=-4mm] {$\lambda_{i}$};
  \node[main] (pi) [left of=lambda] {$\vec{\pi}$};
  \node[main] (sigma) [above of=pi] {$\sigma$};
  \node[main] (alpha) [below of=pi] {$\alpha$};
  \node[param, fill=black!10] (zeta1) [left of=sigma, yshift=-5mm] {$\zeta^{(1)}$};	
  \node[param, fill=black!10] (zeta0) [left of=sigma, yshift=5mm] {$\zeta^{(0)}$};
  \node[param, fill=black!10] (chi1) [left of=alpha, yshift=-5mm] {$\chi^{(1)}$};	
  \node[param, fill=black!10] (chi0) [left of=alpha, yshift=5mm] {$\chi^{(0)}$};
  \node[main] (z) [below of=x] {$z_{ia}$};
  \node[param] (omega) [right of=z] {$\omega_{ia}$};
  \node[main] (y) [right of=omega, xshift=2mm] {$y_{ea}$};
  \node[main, fill=black!10] (s) [left of=z, xshift=-4mm] {$\varsigma_{i}$};
  \node[main] (G) [below of=y] {$G_{a}$};
  \node[main] (H) [above of=y] {$H_{ea}$};
  \node[main] (rho) [right of=H, yshift=5mm] {$\rho_{a}$};
  \node[param, fill=black!10] (tau1) [right of=rho, yshift=-5mm] {$\tau_a^{(1)}$};
  \node[param, fill=black!10] (tau0) [right of=rho, yshift=5mm] {$\tau_a^{(0)}$};
  \node[param] (psi) [right of=H, yshift=-5mm] {$\vec{\psi}_{a}$};
  \node[param, fill=black!10] (upsilon) [right of=G, yshift=-5mm] {$\upsilon_{a}$};
  \node[param, fill=black!10] (phi) [right of=G, yshift=5mm] {$\phi_{a}$};
  \node[main] (theta) [below of=z, yshift=-8mm] {$\theta_{sa}$};
  \node[param, fill=black!10] (beta1) [right of=theta, yshift=-5mm] {$\beta_{sa}^{(1)}$};	
  \node[param, fill=black!10] (beta0) [right of=theta, yshift=5mm] {$\beta_{sa}^{(0)}$};
  
  \path (beta0) edge [connect] (theta)
  (beta1) edge [connect] (theta)
  (theta) edge [connect] (z)
  (s) edge [connect] (z)
  (z) edge [connect] (x)
  (lambda) edge [connect] (x)
  (pi) edge [connect] (lambda)
  (y) edge [connect] (H)
  (H) edge [connect] (x)
  (tau1) edge [connect] (rho)
  (tau0) edge [connect] (rho)
  (rho) edge [connect] (H)
  (psi) edge [connect] (H)
  (y) edge [connect] (x)
  (upsilon) edge [connect] (G)
  (phi) edge [connect] (G)
  (y) edge [connect] (psi)
  (sigma) edge [connect] (pi)
  (alpha) edge [connect] (pi)
  (chi0) edge [connect] (alpha)
  (chi1) edge [connect] (alpha)
  (zeta0) edge [connect] (sigma)
  (zeta1) edge [connect] (sigma)
  (y) edge [connect] (omega)
  (omega) edge [connect] (z)
  (G) edge [connect] (y);

  \node[plate, fit=(y) (H)] (plate-e) {};
  \node[platelab] at (plate-e.north east) (e) {\footnotesize$e \in 1 \ldots E$};
  \node[plate, fit=(z) (x) (lambda) (s) (omega)] (plate-i) {};
  \node[platelab] at (plate-i.north east) {\footnotesize$i \in 1 \ldots N$};
  \node[plate, fit=(beta0) (beta1) (theta)] (plate-s) {};
  \node[platelab] at (plate-s.north east) {\footnotesize$s \in 1 \ldots S$};
  \node[plate, fit=(phi) (beta0) (beta1) (x) (omega) (plate-e) (plate-s) (psi) (rho) (tau1) (tau0)] (plate-a) {};
  \node[platelab] at (plate-a.north east) {\footnotesize$a \in  1 \ldots A$};
\end{tikzpicture}
